Extending AALpy with Passive Learning: A Generalized State-Merging Approach

AALpy is a well-established open-source automata learning library written in Python with a focus on active learning of systems with IO behavior. It provides a wide range of state-of-the-art algorithms for different automaton types ranging from fully deterministic to probabilistic automata. In this work, we present the recent addition of a generalized implementation of an important method from the domain of passive automata learning: state-merging in the red-blue framework. Using a common internal representation for different automaton types allows for a general and highly configurable implementation of the red-blue framework. We describe how to define and execute state-merging algorithms using AALpy, which reduces the implementation effort for state-merging algorithms mainly to the definition of compatibility criteria and scoring. This aids the implementation of both existing and novel algorithms. In particular, defining some existing state-merging algorithms from the literature with AALpy only takes a few lines of code.

==> Figures/CarAlarm.tex <==
\newcommand{\FileDistance}[0]{6em}
\newcommand{\NodeDist}[0]{2em}

\newcommand{\NoAlarm}[0]{N}
\newcommand{\Alarm}[0]{A}
\newcommand{\Armed}[0]{\NoAlarm}
\newcommand{\UnArmed}[0]{\NoAlarm}
\newcommand{\Faulty}[0]{\NoAlarm}

\newcommand{\unlock}[0]{l}
\newcommand{\lock}[0]{l}
\newcommand{\open}[0]{d}
\newcommand{\close}[0]{d}

\begin{tabular}[c]{cc}
\subfloat[Correct car alarm system.]{
\begin{tikzpicture}
    \node (q_0) {};
    \node[state, right=of q_0] (q_3) {\Armed};
    \node[state, below=\NodeDist of q_3] (q_4) {\Alarm};
    \node[state, left=\NodeDist of q_4] (q_6) {\UnArmed};
    \node[state, below=\NodeDist of q_4] (q_2) {\UnArmed};
    \node[state, right=\NodeDist of q_4] (q_5) {\Alarm};
    \node[state, right=\NodeDist of q_5] (q_1) {\UnArmed};

    \draw[trans] (q_0) edge (q_3);
    \draw[trans] (q_3) edge[bend left] node[above right]{\unlock} (q_1);
    \draw[trans] (q_3) edge node[left]{\open} (q_4);
    \draw[trans] (q_1) edge node[above right]{\lock} (q_3);
    \draw[trans] (q_1) edge node[below right]{\open} (q_2);
    \draw[trans] (q_4) edge node[right]{\unlock} (q_2);
    \draw[trans] (q_4) edge[bend left] node[above]{\close} (q_5);
    \draw[trans] (q_5) edge[bend left] node[below]{\open} (q_4);
    \draw[trans] (q_5) edge node[above left]{\unlock} (q_1);
    \draw[trans] (q_2) edge[bend right] node[below right]{\close} (q_1);
    \draw[trans] (q_2) edge node[above right]{\lock} (q_6);
    \draw[trans] (q_6) edge[bend right] node[below left]{\unlock} (q_2);
    \draw[trans] (q_6) edge node[above left]{\close} (q_3);    
\end{tikzpicture}\label{fig:Det Car}
}

&

\subfloat[Faulty car alarm system.]{
\begin{tikzpicture}
    \node (q_0) {};
    \node[state, right=of q_0] (q_3) {\Armed};
    \node[state, right=\NodeDist of q_3] (q_5) {\Alarm};
    \node[state, above=\NodeDist of q_5] (q_1) {\UnArmed};
    \node[state, below=\NodeDist of q_5] (q_4) {\Alarm};
    \node[state, right=\NodeDist of q_5] (q_2) {\UnArmed};
    \node[state, right=\NodeDist of q_2] (q_6) {\UnArmed};

    \node[state, right=\NodeDist of q_6] (q_7) {\Faulty};

    \draw[trans] (q_0) edge (q_3);
    \draw[trans] (q_3) edge[bend left] node[above left]{\unlock} (q_1);
    \draw[trans] (q_3) edge[bend right] node[below left]{\open} (q_4);
    \draw[trans] (q_1) edge node[below right]{\lock} (q_3);
    \draw[trans] (q_1) edge node[below left]{\open} (q_2);
    \draw[trans] (q_4) edge node[below right]{\unlock} (q_2);
    \draw[trans] (q_4) edge[bend left] node[left]{\close} (q_5);
    \draw[trans] (q_5) edge[bend left] node[left]{\open} (q_4);
    \draw[trans] (q_5) edge node[left]{\unlock} (q_1);
    \draw[trans] (q_2) edge[bend right] node[above right]{\close} (q_1);
    \draw[trans] (q_2) edge[bend right] node[below]{\lock} (q_6);
    \draw[trans] (q_6) edge[bend right] node[above]{\unlock} (q_2);
    \draw[trans] (q_6) edge[bend left] node[above left]{\close} (q_7);

    \draw[trans] (q_7) edge[bend left, color=red] node[below left]{\open : 0.1} (q_6);
    \draw[trans] (q_7) edge[bend left, color=red] node[above left]{\open : 0.9} (q_4);
    \draw[trans] (q_7) edge[bend right] node[below left]{\unlock} (q_1);
\end{tikzpicture}\label{fig:Stoc Car}
}

\end{tabular}

==> Figures/PTAandMerge.tex <==
\begin{tikzpicture}
    \tikzset{merge/.style={draw,latex-latex, color=gray}}

    % PTA
    \node (q_0) {};
    \node[state, right=of q_0] (q_1) {$q_1$}; 
    \node[state, right=2em of q_1] (q_2) {$q_2$}; 
    \node[state, right=2em of q_2] (q_3) {$q_4$}; 
    \node[state, right=2em of q_3] (q_4) {$q_5$};
     
    \node[state, below=of q_2] (q_5) {$q_3$};
    \node[state, below=of q_4] (q_6) {$q_6$};

    \draw[trans] (q_0) edge (q_1); 
    \draw[trans] (q_1) edge node[above] {$x / a$} (q_2); 
    \draw[trans] (q_2) edge node[above] {$x / a$} (q_3); 
    \draw[trans] (q_3) edge node[above] {$x / a$} (q_4); 
    \draw[trans] (q_1) edge node[below left] {$y / b$} (q_5); 
    \draw[trans] (q_3) edge node[below left] {$y / b$} (q_6); 

    % Merges and implied merges
    \draw[merge, dashed] (q_1) edge[bend angle=22, bend right] (q_2);
    \draw[merge, dotted] (q_2) edge[bend angle=22, bend right] (q_3);
    \draw[merge, dotted] (q_3) edge[bend angle=22, bend right] (q_4);
    \draw[merge, dotted] (q_5) edge (q_6);

    % Resulting automaton
    \node[right=2em of q_4] (p_0) {};
    \node[state, right=of p_0] (p_1) {$p_1$};
    \node[state, below=of p_1] (p_2) {$p_2$};

    \draw[trans] (p_0) edge (p_1); 
    \draw[trans] (p_1) edge[out=40, in=-40, looseness=4] node[right] {$x / a$} (p_1); 
    \draw[trans] (p_1) edge node[left] {$y / b$} (p_2); 
    
\end{tikzpicture}

==> Figures/RedBlue.tex <==
\begin{tikzpicture}
    \newcommand{\FileDistance}[0]{6em}
    %\tikzset{red/.style={state, fill=red!20}}
    \tikzset{red/.style={state, fill=red!20}}
    %\tikzset{red/.style={state, pattern={dots}, pattern background=red!20, pattern color=red!50}}
    \tikzset{blue/.style={state, fill=blue!30}}
    %\tikzset{every node/.style={node distance=2em}}

    
    % A
    \node (a_0) {};
    \node[red, below=of a_0] (a_1) {$q_1$}; 
    \node[blue, below=2em of a_1] (a_2) {$q_2$}; 
    \node[state, below=2em of a_2] (a_4) {$q_4$}; 
    \node[state, below=2em of a_4] (a_5) {$q_5$};
     
    \node[blue, right=of a_2] (a_3) {$q_3$};
    \node[state, right=of a_5] (a_6) {$q_6$};

    \draw[trans] (a_0) edge (a_1); 
    \draw[trans] (a_1) edge node[left] {$x / a$} (a_2); 
    \draw[trans] (a_2) edge node[left] {$x / a$} (a_4); 
    \draw[trans] (a_4) edge node[left] {$x / a$} (a_5); 
    \draw[trans] (a_1) edge node[above right] {$y / b$} (a_3); 
    \draw[trans] (a_4) edge node[above right] {$y / a$} (a_6); 
    
    % B
    \node[right=\FileDistance of a_0] (b_0) {};
    \node[red, below=of b_0] (b_1) {$q_1$}; 
    \node[red, below=2em of b_1] (b_2) {$q_2$}; 
    \node[blue, below=2em of b_2] (b_4) {$q_4$}; 
    \node[state, below=2em of b_4] (b_5) {$q_5$};
     
    \node[blue, right=of b_2] (b_3) {$q_3$};
    \node[state, right=of b_5] (b_6) {$q_6$};

    \draw[trans] (b_0) edge (b_1); 
    \draw[trans] (b_1) edge node[left] {$x / a$} (b_2); 
    \draw[trans] (b_2) edge node[left] {$x / a$} (b_4); 
    \draw[trans] (b_4) edge node[left] {$x / a$} (b_5); 
    \draw[trans] (b_1) edge node[above right] {$y / b$} (b_3); 
    \draw[trans] (b_4) edge node[above right] {$y / a$} (b_6); 
    
    % C
    \node[right=\FileDistance of b_0] (c_0) {};
    \node[red, below=of c_0] (c_1) {$q_1$}; 
    \node[red, below=2em of c_1] (c_2) {$q_2$}; 
    \node[blue, below=2em of c_2] (c_4) {$q_4$}; 
    \node[state, below=2em of c_4] (c_5) {$q_5$};
     
    \node[state, right=of c_5] (c_6) {$q_6$};

    \draw[trans] (c_0) edge (c_1); 
    \draw[trans] (c_1) edge node[left] {$x / a$} (c_2); 
    \draw[trans] (c_2) edge node[left] {$x / a$} (c_4); 
    \draw[trans] (c_4) edge node[left] {$x / a$} (c_5); 
    \draw[trans] (c_1) edge[out=40, in=-40, looseness=4] node[right] {$y / b$} (c_1); 
    \draw[trans] (c_4) edge node[above right] {$y / a$} (c_6); 
    
    % D
    \node[right=\FileDistance of c_0] (d_0) {};
    \node[red, below=of d_0] (d_1) {$q_1$}; 
    \node[red, below=2em of d_1] (d_2) {$q_2$}; 
     
    \node[blue, below=2em of d_2] (d_6) {$q_6$};

    \draw[trans] (d_0) edge (d_1); 
    \draw[trans] (d_1) edge node[left] {$x / a$} (d_2); 
    \draw[trans] (d_1) edge[out=40, in=-40, looseness=4] node[right] {$y / b$} (d_1); 
    \draw[trans] (d_2) edge[out=40, in=-40, looseness=4] node[right] {$x / a$} (d_2); 
    \draw[trans] (d_2) edge node[left] {$y / a$} (d_6); 
    
    % E
    \node[right=\FileDistance of d_0] (e_0) {};
    \node[red, below=of e_0] (e_1) {$q_1$}; 
    \node[red, below=2em of e_1] (e_2) {$q_2$}; 

    \draw[trans] (e_0) edge (e_1); 
    \draw[trans] (e_1) edge[bend left] node[right] {$x / a$} (e_2); 
    \draw[trans] (e_2) edge[bend left] node[left] {$y / a$} (e_1); 
    \draw[trans] (e_1) edge[out=40, in=-40, looseness=4] node[right] {$y / b$} (e_1); 
    \draw[trans] (e_2) edge[out=40, in=-40, looseness=4] node[right] {$x / a$} (e_2); 

    % Operations
    \draw[-latex] (a_0) edge[bend left] node[above] {promote $q_2$} (b_0);
    \draw[-latex] (b_0) edge[bend left] node[above] {merge $q_1, q_3$} (c_0);
    \draw[-latex] (c_0) edge[bend left] node[above] {merge $q_2, q_4$} (d_0);
    \draw[-latex] (d_0) edge[bend left] node[above] {merge $q_1, q_6$} (e_0);

    % Legend
    \node[blue] at (c_6 -| e_2) (blue legend) {$q_b$};
    \node[red, above=1ex of blue legend] (red legend) {$q_r$};
    \node[right=0.5ex of blue legend] {blue};
    \node[right=0.5ex of red legend] {red};
    
\end{tikzpicture}
